Mixed Dimer Models for Euler and Catalan Numbers

We study the enumeration of mixed dimer covers on skew Young diagrams of ribbon shape (also called border strips or snake graphs). For the two extreme cases of straight and zigzag shapes, we show that the number of mixed dimer covers are given by the Euler and Catalan numbers. We also give q-analogs by showing that the rank generating functions of the partial orders on mixed dimer covers agree with certain q-Euler and q-Catalan numbers. These q-analogs are a consequence of an isomorphism between the partial order on mixed dimer covers and the so-called middle order on certain classes of permutations.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da36845588228965265] 
\draw    (413.1,151.22) -- (386.86,177.46) ;
\draw [shift={(386.86,177.46)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.1,151.22)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6968111251289197] 
\draw    (413.1,151.22) -- (413.1,177.4) ;
\draw [shift={(413.1,177.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.1,151.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09710037192200316] 
\draw    (413.1,151.22) -- (439.33,177.46) ;
\draw [shift={(439.33,177.46)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.1,151.22)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5276549075162376] 
\draw    (439.33,177.46) -- (439.33,203.63) ;
\draw [shift={(439.33,203.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(439.33,177.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11735838733973081] 
\draw    (413.1,177.4) -- (439.33,203.63) ;
\draw [shift={(439.33,203.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.1,177.4)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9597219734847402] 
\draw    (465.57,177.4) -- (439.33,203.63) ;
\draw [shift={(439.33,203.63)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,177.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8829507872906117] 
\draw    (465.57,151.22) -- (439.33,177.46) ;
\draw [shift={(439.33,177.46)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,151.22)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8208490338190915] 
\draw    (439.33,151.28) -- (439.33,177.46) ;
\draw [shift={(439.33,177.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(439.33,151.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04431620028196748] 
\draw    (465.57,125.04) -- (439.33,151.28) ;
\draw [shift={(439.33,151.28)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,125.04)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4771018788893713] 
\draw    (465.57,151.22) -- (465.57,177.4) ;
\draw [shift={(465.57,177.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,151.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6263216515902896] 
\draw    (465.57,125.04) -- (465.57,151.22) ;
\draw [shift={(465.57,151.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,125.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14269113491683094] 
\draw    (465.57,177.4) -- (465.57,203.57) ;
\draw [shift={(465.57,203.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,177.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19198843369599183] 
\draw    (465.57,203.57) -- (491.8,229.81) ;
\draw [shift={(491.8,229.81)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,203.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da709423855059008] 
\draw    (465.57,125.04) -- (491.8,151.28) ;
\draw [shift={(491.8,151.28)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,125.04)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14874263231711704] 
\draw    (465.57,151.22) -- (491.8,177.46) ;
\draw [shift={(491.8,177.46)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,151.22)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8368630077835633] 
\draw    (465.57,177.4) -- (491.8,203.63) ;
\draw [shift={(491.8,203.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(465.57,177.4)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8232833121017828] 
\draw    (491.8,151.28) -- (491.8,177.46) ;
\draw [shift={(491.8,177.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(491.8,151.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8793076155204247] 
\draw    (491.8,177.46) -- (491.8,203.63) ;
\draw [shift={(491.8,203.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(491.8,177.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7211782388763408] 
\draw    (491.8,125.1) -- (491.8,151.28) ;
\draw [shift={(491.8,151.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(491.8,125.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7046655332118796] 
\draw    (491.8,203.63) -- (491.8,229.81) ;
\draw [shift={(491.8,229.81)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(491.8,203.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14055015845366903] 
\draw    (213.83,105.57) -- (240.07,131.8) ;
\draw [shift={(240.07,131.8)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.83,105.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9773623261931774] 
\draw    (213.83,105.57) -- (213.83,131.75) ;
\draw [shift={(213.83,131.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.83,105.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9915390182770669] 
\draw    (213.83,131.75) -- (240.07,157.98) ;
\draw [shift={(240.07,157.98)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.83,131.75)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46708088389179436] 
\draw    (240.07,131.8) -- (240.07,157.98) ;
\draw [shift={(240.07,157.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240.07,131.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5322535047427945] 
\draw    (266.3,131.75) -- (266.3,157.92) ;
\draw [shift={(266.3,157.92)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.3,131.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8219106410317312] 
\draw    (266.3,105.57) -- (266.3,131.75) ;
\draw [shift={(266.3,131.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.3,105.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7272355407572968] 
\draw    (266.3,157.92) -- (266.3,184.1) ;
\draw [shift={(266.3,184.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.3,157.92)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05409054719430162] 
\draw    (266.3,184.1) -- (292.54,210.33) ;
\draw [shift={(292.54,210.33)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.3,184.1)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4420431586279212] 
\draw    (266.3,105.57) -- (292.54,131.8) ;
\draw [shift={(292.54,131.8)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.3,105.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42051614417790284] 
\draw    (266.3,131.75) -- (292.54,157.98) ;
\draw [shift={(292.54,157.98)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.3,131.75)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7081937416286168] 
\draw    (266.3,157.92) -- (292.54,184.16) ;
\draw [shift={(292.54,184.16)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(266.3,157.92)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30263144689515564] 
\draw    (292.54,131.8) -- (292.54,157.98) ;
\draw [shift={(292.54,157.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,131.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6712870988638628] 
\draw    (292.54,157.98) -- (292.54,184.16) ;
\draw [shift={(292.54,184.16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,157.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7191850388131247] 
\draw    (292.54,105.63) -- (292.54,131.8) ;
\draw [shift={(292.54,131.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,105.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3132622558405793] 
\draw    (292.54,184.16) -- (292.54,210.33) ;
\draw [shift={(292.54,210.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,184.16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20586000225420875] 
\draw    (240.07,131.8) -- (266.3,158.04) ;
\draw [shift={(266.3,158.04)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240.07,131.8)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24500994115444819] 
\draw    (240.07,157.86) -- (266.3,184.1) ;
\draw [shift={(266.3,184.1)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240.07,157.86)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25756660657522845] 
\draw    (240.07,105.63) -- (240.07,131.8) ;
\draw [shift={(240.07,131.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240.07,105.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2331599317976374] 
\draw    (240.07,105.51) -- (266.3,131.75) ;
\draw [shift={(266.3,131.75)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240.07,105.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15911654517615825] 
\draw    (187.6,105.51) -- (213.83,131.75) ;
\draw [shift={(213.83,131.75)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(187.6,105.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (518.03,203.57) -- (491.8,229.81) ;
\draw [shift={(491.8,229.81)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,203.57)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3695003697480035] 
\draw    (518.03,177.4) -- (491.8,203.63) ;
\draw [shift={(491.8,203.63)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,177.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6684250811132282] 
\draw    (518.03,151.22) -- (491.8,177.46) ;
\draw [shift={(491.8,177.46)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,151.22)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0022304580327838774] 
\draw    (518.03,125.04) -- (491.8,151.28) ;
\draw [shift={(491.8,151.28)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,125.04)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34503798413212183] 
\draw    (518.03,98.87) -- (491.8,125.1) ;
\draw [shift={(491.8,125.1)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,98.87)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23469851187099788] 
\draw    (518.03,98.87) -- (518.03,125.04) ;
\draw [shift={(518.03,125.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,98.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3169114547147407] 
\draw    (518.03,125.04) -- (518.03,151.22) ;
\draw [shift={(518.03,151.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,125.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22228443952958443] 
\draw    (518.03,151.22) -- (518.03,177.4) ;
\draw [shift={(518.03,177.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,151.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8085447093839417] 
\draw    (518.03,177.4) -- (518.03,203.57) ;
\draw [shift={(518.03,203.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,177.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1723010570474417] 
\draw    (518.03,203.57) -- (518.03,229.75) ;
\draw [shift={(518.03,229.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.03,203.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15654301605479448] 
\draw    (292.54,210.33) -- (318.77,236.57) ;
\draw [shift={(318.77,236.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,210.33)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11573798389775014] 
\draw    (292.54,184.16) -- (318.77,210.39) ;
\draw [shift={(318.77,210.39)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,184.16)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6749039425920593] 
\draw    (292.54,157.98) -- (318.77,184.22) ;
\draw [shift={(318.77,184.22)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,157.98)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7458656112371929] 
\draw    (292.54,131.8) -- (318.77,158.04) ;
\draw [shift={(318.77,158.04)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,131.8)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16247707915012444] 
\draw    (292.54,105.63) -- (318.77,131.86) ;
\draw [shift={(318.77,131.86)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(292.54,105.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4785513688830443] 
\draw    (318.77,131.86) -- (318.77,158.04) ;
\draw [shift={(318.77,158.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(318.77,131.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1645662928975773] 
\draw    (318.77,158.04) -- (318.77,184.22) ;
\draw [shift={(318.77,184.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(318.77,158.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10982100038324694] 
\draw    (318.77,184.22) -- (318.77,210.39) ;
\draw [shift={(318.77,210.39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(318.77,184.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8355263063046683] 
\draw    (318.77,210.39) -- (318.77,236.57) ;
\draw [shift={(318.77,236.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(318.77,210.39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5729819491747987] 
\draw    (318.77,105.69) -- (318.77,131.86) ;
\draw [shift={(318.77,131.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(318.77,105.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.67,xscale=0.67, every node/.style={scale=0.8}]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Rectangle [id:dp2790526410527965] 
\draw   (142.62,336.02) -- (158.36,336.02) -- (158.36,351.76) -- (142.62,351.76) -- cycle ;
%Shape: Rectangle [id:dp40322951528711237] 
\draw   (142.62,320.27) -- (158.36,320.27) -- (158.36,336.02) -- (142.62,336.02) -- cycle ;
%Shape: Rectangle [id:dp5290891993432765] 
\draw   (142.62,304.53) -- (158.36,304.53) -- (158.36,320.27) -- (142.62,320.27) -- cycle ;
%Shape: Square [id:dp24242151963109793] 
\draw   (158.36,304.53) -- (174.11,304.53) -- (174.11,320.27) -- (158.36,320.27) -- cycle ;
%Shape: Rectangle [id:dp3020773188477688] 
\draw   (788.23,351.28) -- (803.97,351.28) -- (803.97,367.03) -- (788.23,367.03) -- cycle ;
%Shape: Rectangle [id:dp006919118349227205] 
\draw   (803.97,351.28) -- (819.72,351.28) -- (819.72,367.03) -- (803.97,367.03) -- cycle ;
%Shape: Rectangle [id:dp9653829748834275] 
\draw   (803.97,335.54) -- (819.72,335.54) -- (819.72,351.28) -- (803.97,351.28) -- cycle ;
%Shape: Rectangle [id:dp09378666884521847] 
\draw   (819.72,335.54) -- (835.46,335.54) -- (835.46,351.28) -- (819.72,351.28) -- cycle ;
%Straight Lines [id:da7092164216480219] 
\draw    (108.69,277.58) -- (138.67,307.56) ;
%Straight Lines [id:da6269952216861348] 
\draw    (203.3,281.74) -- (178.29,306.76) ;
%Shape: Square [id:dp5308250610583753] 
\draw   (84.22,270.56) -- (99.97,270.56) -- (99.97,286.3) -- (84.22,286.3) -- cycle ;
%Shape: Square [id:dp008168361083262576] 
\draw   (84.22,254.82) -- (99.97,254.82) -- (99.97,270.56) -- (84.22,270.56) -- cycle ;
%Shape: Square [id:dp05754322338919593] 
\draw   (84.22,239.07) -- (99.97,239.07) -- (99.97,254.82) -- (84.22,254.82) -- cycle ;
%Shape: Square [id:dp503413504200168] 
\draw   (99.97,239.07) -- (115.71,239.07) -- (115.71,254.82) -- (99.97,254.82) -- cycle ;
%Straight Lines [id:da3281738583025817] 
\draw    (50.29,212.12) -- (80.27,242.11) ;
%Straight Lines [id:da2333087843852797] 
\draw    (151.05,210.14) -- (119.89,241.3) ;
%Shape: Square [id:dp9054813022844619] 
\draw   (207.03,270.56) -- (222.77,270.56) -- (222.77,286.3) -- (207.03,286.3) -- cycle ;
%Shape: Square [id:dp11051352486852006] 
\draw   (207.03,254.82) -- (222.77,254.82) -- (222.77,270.56) -- (207.03,270.56) -- cycle ;
%Shape: Square [id:dp6875599974383806] 
\draw   (207.03,239.07) -- (222.77,239.07) -- (222.77,254.82) -- (207.03,254.82) -- cycle ;
%Shape: Square [id:dp8084415657197261] 
\draw   (222.77,239.07) -- (238.51,239.07) -- (238.51,254.82) -- (222.77,254.82) -- cycle ;
%Straight Lines [id:da8028394819470213] 
\draw    (173.09,212.12) -- (203.08,242.11) ;
%Straight Lines [id:da5007880345278946] 
\draw    (269.81,214.19) -- (242.69,241.3) ;
%Shape: Rectangle [id:dp731617725950287] 
\draw   (21.53,213.02) -- (37.27,213.02) -- (37.27,228.77) -- (21.53,228.77) -- cycle ;
%Shape: Rectangle [id:dp4667882938016572] 
\draw   (21.53,197.28) -- (37.27,197.28) -- (37.27,213.02) -- (21.53,213.02) -- cycle ;
%Shape: Rectangle [id:dp630221537027696] 
\draw   (21.53,181.53) -- (37.27,181.53) -- (37.27,197.28) -- (21.53,197.28) -- cycle ;
%Shape: Rectangle [id:dp996920485571591] 
\draw   (37.27,181.53) -- (53.02,181.53) -- (53.02,197.28) -- (37.27,197.28) -- cycle ;
%Straight Lines [id:da31220995625323344] 
\draw    (88.36,152.6) -- (57.2,183.77) ;
%Shape: Square [id:dp630532784245398] 
\draw   (91.95,160.64) -- (107.69,160.64) -- (107.69,176.38) -- (91.95,176.38) -- cycle ;
%Shape: Square [id:dp5281916449726394] 
\draw   (91.95,144.89) -- (107.69,144.89) -- (107.69,160.64) -- (91.95,160.64) -- cycle ;
%Shape: Square [id:dp9668532395129097] 
\draw   (91.95,129.15) -- (107.69,129.15) -- (107.69,144.89) -- (91.95,144.89) -- cycle ;
%Shape: Square [id:dp10713045850751435] 
\draw   (107.69,129.15) -- (123.44,129.15) -- (123.44,144.89) -- (107.69,144.89) -- cycle ;
%Straight Lines [id:da4288664279963943] 
\draw    (157.06,92.49) -- (125.9,123.65) ;
%Shape: Rectangle [id:dp9530443674707338] 
\draw   (153.78,210.45) -- (169.53,210.45) -- (169.53,226.19) -- (153.78,226.19) -- cycle ;
%Shape: Square [id:dp222955601984119] 
\draw   (153.78,194.7) -- (169.53,194.7) -- (169.53,210.45) -- (153.78,210.45) -- cycle ;
%Shape: Rectangle [id:dp691797910230711] 
\draw   (153.78,178.96) -- (169.53,178.96) -- (169.53,194.7) -- (153.78,194.7) -- cycle ;
%Shape: Square [id:dp0901363636828425] 
\draw   (169.53,178.96) -- (185.27,178.96) -- (185.27,194.7) -- (169.53,194.7) -- cycle ;
%Straight Lines [id:da5734439141959671] 
\draw    (119.85,152.01) -- (149.83,181.99) ;
%Straight Lines [id:da7997154339181025] 
\draw    (216.71,153.93) -- (189.45,181.19) ;
%Shape: Square [id:dp9727559613521475] 
\draw   (274.01,209.59) -- (289.75,209.59) -- (289.75,225.33) -- (274.01,225.33) -- cycle ;
%Shape: Square [id:dp09263656599982562] 
\draw   (274.01,193.84) -- (289.75,193.84) -- (289.75,209.59) -- (274.01,209.59) -- cycle ;
%Shape: Square [id:dp42117828381685096] 
\draw   (274.01,178.1) -- (289.75,178.1) -- (289.75,193.84) -- (274.01,193.84) -- cycle ;
%Shape: Square [id:dp2438038895134016] 
\draw   (289.75,178.1) -- (305.5,178.1) -- (305.5,193.84) -- (289.75,193.84) -- cycle ;
%Straight Lines [id:da0423521247794687] 
\draw    (240.76,151.83) -- (270.06,181.13) ;
%Shape: Rectangle [id:dp7891098234412104] 
\draw   (219.91,152.05) -- (235.65,152.05) -- (235.65,167.79) -- (219.91,167.79) -- cycle ;
%Shape: Square [id:dp8396603421057498] 
\draw   (219.91,136.3) -- (235.65,136.3) -- (235.65,152.05) -- (219.91,152.05) -- cycle ;
%Shape: Square [id:dp5684571242318177] 
\draw   (219.91,120.56) -- (235.65,120.56) -- (235.65,136.3) -- (219.91,136.3) -- cycle ;
%Shape: Rectangle [id:dp7169723440870355] 
\draw   (235.65,120.56) -- (251.4,120.56) -- (251.4,136.3) -- (235.65,136.3) -- cycle ;
%Straight Lines [id:da266804979299877] 
\draw    (185.98,93.61) -- (215.96,123.59) ;
%Straight Lines [id:da4488956337672918] 
\draw    (286.74,91.63) -- (255.58,122.79) ;
%Shape: Rectangle [id:dp03851436831242494] 
\draw   (290.33,93.65) -- (306.07,93.65) -- (306.07,109.4) -- (290.33,109.4) -- cycle ;
%Shape: Rectangle [id:dp840828668170545] 
\draw   (290.33,77.91) -- (306.07,77.91) -- (306.07,93.65) -- (290.33,93.65) -- cycle ;
%Shape: Rectangle [id:dp5448875827154331] 
\draw   (290.33,62.16) -- (306.07,62.16) -- (306.07,77.91) -- (290.33,77.91) -- cycle ;
%Shape: Rectangle [id:dp12495342071918158] 
\draw   (306.07,62.16) -- (321.82,62.16) -- (321.82,77.91) -- (306.07,77.91) -- cycle ;
%Straight Lines [id:da9735429797936255] 
\draw    (256.4,35.22) -- (286.38,65.2) ;
%Shape: Rectangle [id:dp7954148599395781] 
\draw   (163.23,91.93) -- (178.97,91.93) -- (178.97,107.68) -- (163.23,107.68) -- cycle ;
%Shape: Square [id:dp016219232423396956] 
\draw   (163.23,76.19) -- (178.97,76.19) -- (178.97,91.93) -- (163.23,91.93) -- cycle ;
%Shape: Square [id:dp12286815836444798] 
\draw   (163.23,60.45) -- (178.97,60.45) -- (178.97,76.19) -- (163.23,76.19) -- cycle ;
%Shape: Square [id:dp17741551540109368] 
\draw   (178.97,60.45) -- (194.72,60.45) -- (194.72,76.19) -- (178.97,76.19) -- cycle ;
%Straight Lines [id:da7218609143308024] 
\draw    (230.06,31.51) -- (198.9,62.68) ;
%Shape: Rectangle [id:dp05533831475395545] 
\draw   (235.37,41.27) -- (251.11,41.27) -- (251.11,57.01) -- (235.37,57.01) -- cycle ;
%Shape: Rectangle [id:dp7638433682119179] 
\draw   (235.37,25.52) -- (251.11,25.52) -- (251.11,41.27) -- (235.37,41.27) -- cycle ;
%Shape: Rectangle [id:dp1807759869382779] 
\draw   (235.37,9.78) -- (251.11,9.78) -- (251.11,25.52) -- (235.37,25.52) -- cycle ;
%Shape: Rectangle [id:dp5561537014655809] 
\draw   (251.11,9.78) -- (266.85,9.78) -- (266.85,25.52) -- (251.11,25.52) -- cycle ;
%Straight Lines [id:da6734092918840666] 
\draw    (782.78,301.2) -- (812.76,331.18) ;
%Straight Lines [id:da8265687334505334] 
\draw    (864.8,312.37) -- (845.94,331.24) ;
%Straight Lines [id:da43667261526030443] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (142.62,351.76) -- (142.62,336.02) ;
%Straight Lines [id:da2179813023143251] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (158.36,351.76) -- (158.36,336.02) ;
%Straight Lines [id:da6614961314922609] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (142.62,320.27) -- (142.62,304.53) ;
%Straight Lines [id:da8076962478937604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (158.36,320.27) -- (174.94,320.27) ;
%Shape: Square [id:dp8730556288194786] 
\draw   (84.22,286.3) -- (99.97,286.3) -- (99.97,302.05) -- (84.22,302.05) -- cycle ;
%Shape: Rectangle [id:dp16181841659726048] 
\draw   (21.53,228.77) -- (37.27,228.77) -- (37.27,244.51) -- (21.53,244.51) -- cycle ;
%Shape: Square [id:dp6606070170657221] 
\draw   (91.95,176.38) -- (107.69,176.38) -- (107.69,192.12) -- (91.95,192.12) -- cycle ;
%Shape: Square [id:dp3617658604140619] 
\draw   (163.23,107.68) -- (178.97,107.68) -- (178.97,123.42) -- (163.23,123.42) -- cycle ;
%Shape: Rectangle [id:dp2036498023359865] 
\draw   (235.37,57.01) -- (251.11,57.01) -- (251.11,72.75) -- (235.37,72.75) -- cycle ;
%Shape: Rectangle [id:dp4254291756832178] 
\draw   (290.33,109.4) -- (306.07,109.4) -- (306.07,125.14) -- (290.33,125.14) -- cycle ;
%Shape: Rectangle [id:dp7976458393049184] 
\draw   (274.01,225.33) -- (289.75,225.33) -- (289.75,241.08) -- (274.01,241.08) -- cycle ;
%Shape: Square [id:dp4669097615767295] 
\draw   (207.03,286.3) -- (222.77,286.3) -- (222.77,302.05) -- (207.03,302.05) -- cycle ;
%Shape: Square [id:dp09962580185870729] 
\draw   (153.78,226.19) -- (169.53,226.19) -- (169.53,241.93) -- (153.78,241.93) -- cycle ;
%Shape: Square [id:dp5551924379466036] 
\draw   (219.91,167.79) -- (235.65,167.79) -- (235.65,183.54) -- (219.91,183.54) -- cycle ;
%Shape: Rectangle [id:dp4285325572324554] 
\draw   (142.62,351.76) -- (158.36,351.76) -- (158.36,367.51) -- (142.62,367.51) -- cycle ;
%Straight Lines [id:da04266241808982496] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (158.36,304.53) -- (174.94,304.53) ;
%Straight Lines [id:da7230583569495095] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (84.22,254.82) -- (84.22,239.07) ;
%Straight Lines [id:da30319027596377635] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (99.13,254.82) -- (115.71,254.82) ;
%Straight Lines [id:da8733228649374238] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (99.13,239.07) -- (115.71,239.07) ;
%Straight Lines [id:da3394766411874084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (142.62,367.51) -- (159.19,367.51) ;
%Straight Lines [id:da07029704942839698] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (84.22,302.05) -- (100.8,302.05) ;
%Straight Lines [id:da3655533184269233] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (83.39,286.3) -- (99.97,286.3) ;
%Straight Lines [id:da491411554715216] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (84.22,270.56) -- (100.8,270.56) ;
%Straight Lines [id:da21879315709691016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (21.53,197.28) -- (21.53,181.53) ;
%Straight Lines [id:da3363015388522306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (37.27,197.28) -- (53.85,197.28) ;
%Straight Lines [id:da8498567005245685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (37.27,181.53) -- (53.85,181.53) ;
%Straight Lines [id:da4737526135294343] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (20.7,213.02) -- (37.27,213.02) ;
%Straight Lines [id:da6518142253053607] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (21.53,244.51) -- (21.53,228.77) ;
%Straight Lines [id:da1574104702850121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (37.27,244.51) -- (37.27,228.77) ;
%Straight Lines [id:da33039564068421323] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (206.2,302.05) -- (222.77,302.05) ;
%Straight Lines [id:da8287271626929653] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (207.03,286.3) -- (207.03,270.56) ;
%Straight Lines [id:da3346939668495801] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (222.77,286.3) -- (222.77,270.56) ;
%Straight Lines [id:da576888479294897] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (207.03,254.82) -- (207.03,239.07) ;
%Straight Lines [id:da9112568977800153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (222.77,254.82) -- (222.77,239.07) ;
%Straight Lines [id:da4851087507538421] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (238.51,254.82) -- (238.51,239.07) ;
%Straight Lines [id:da3067251654216947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (185.27,194.7) -- (185.27,178.96) ;
%Straight Lines [id:da7453746297025441] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (169.53,194.7) -- (169.53,178.96) ;
%Straight Lines [id:da6210858450257619] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.78,194.7) -- (153.78,178.96) ;
%Straight Lines [id:da9676815004794879] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.78,210.45) -- (170.36,210.45) ;
%Straight Lines [id:da45139645407738405] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.78,226.19) -- (170.36,226.19) ;
%Straight Lines [id:da9295193098935122] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (152.95,241.93) -- (169.53,241.93) ;
%Straight Lines [id:da23549627930214245] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.44,144.89) -- (123.44,129.15) ;
%Straight Lines [id:da9382488265609947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (107.69,144.89) -- (107.69,129.15) ;
%Straight Lines [id:da830816954032511] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (91.95,144.89) -- (91.95,129.15) ;
%Straight Lines [id:da8055183334167433] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (91.95,160.64) -- (108.52,160.64) ;
%Straight Lines [id:da07634082049204372] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (91.95,192.12) -- (91.95,176.38) ;
%Straight Lines [id:da2779139967455371] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (107.69,192.12) -- (107.69,176.38) ;
%Straight Lines [id:da5063377845222425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (305.5,193.84) -- (305.5,178.1) ;
%Straight Lines [id:da8766823337981242] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (274.01,178.1) -- (290.58,178.1) ;
%Straight Lines [id:da564963770828004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (273.18,193.84) -- (289.75,193.84) ;
%Straight Lines [id:da14617602188243173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (289.75,225.33) -- (289.75,209.59) ;
%Straight Lines [id:da9043971766036492] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (274.01,225.33) -- (274.01,209.59) ;
%Straight Lines [id:da6613156863575651] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (274.01,241.08) -- (290.58,241.08) ;
%Straight Lines [id:da4603859201297178] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (251.4,136.3) -- (251.4,120.56) ;
%Straight Lines [id:da6977163324660671] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.08,120.56) -- (235.65,120.56) ;
%Straight Lines [id:da9519356697298662] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.91,136.3) -- (236.48,136.3) ;
%Straight Lines [id:da6236335985290435] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.08,152.05) -- (235.65,152.05) ;
%Straight Lines [id:da407469541546563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.91,167.79) -- (236.48,167.79) ;
%Straight Lines [id:da9530163397779683] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.91,183.54) -- (236.48,183.54) ;
%Straight Lines [id:da17145056358326483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (194.72,76.19) -- (194.72,60.45) ;
%Straight Lines [id:da38659747221055296] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (163.23,60.45) -- (179.8,60.45) ;
%Straight Lines [id:da3999013729484706] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (162.4,76.19) -- (178.97,76.19) ;
%Straight Lines [id:da12972416929500352] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (162.4,91.93) -- (178.97,91.93) ;
%Straight Lines [id:da8447396309373492] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (163.23,123.42) -- (163.23,107.68) ;
%Straight Lines [id:da9884417701117614] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (178.97,123.42) -- (178.97,107.68) ;
%Straight Lines [id:da6140930782343803] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (321.82,77.91) -- (321.82,62.16) ;
%Straight Lines [id:da722202160063333] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (290.33,62.16) -- (306.9,62.16) ;
%Straight Lines [id:da3205558997911453] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (290.33,93.65) -- (290.33,77.91) ;
%Straight Lines [id:da6204081536780133] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (306.07,93.65) -- (306.07,77.91) ;
%Straight Lines [id:da1909705241462316] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (290.33,109.4) -- (306.9,109.4) ;
%Straight Lines [id:da4233431915299928] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (289.5,125.14) -- (306.07,125.14) ;
%Straight Lines [id:da8386513428515807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (266.85,25.52) -- (266.85,9.78) ;
%Straight Lines [id:da008128177194183683] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.37,9.78) -- (251.94,9.78) ;
%Straight Lines [id:da6939098399252481] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.37,41.27) -- (235.37,25.52) ;
%Straight Lines [id:da17670480374204] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (251.11,41.27) -- (251.11,25.52) ;
%Straight Lines [id:da1535070870340849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.37,72.75) -- (235.37,57.01) ;
%Straight Lines [id:da6499348023031644] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (251.11,72.75) -- (251.11,57.01) ;
%Shape: Rectangle [id:dp13755198972944127] 
\draw   (835.46,335.54) -- (851.2,335.54) -- (851.2,351.28) -- (835.46,351.28) -- cycle ;
%Shape: Rectangle [id:dp36951859396125575] 
\draw   (739.28,293.75) -- (755.02,293.75) -- (755.02,309.49) -- (739.28,309.49) -- cycle ;
%Shape: Rectangle [id:dp19648276291683353] 
\draw   (755.02,293.75) -- (770.77,293.75) -- (770.77,309.49) -- (755.02,309.49) -- cycle ;
%Shape: Rectangle [id:dp6948743896628808] 
\draw   (755.02,278) -- (770.77,278) -- (770.77,293.75) -- (755.02,293.75) -- cycle ;
%Shape: Rectangle [id:dp08705837554370999] 
\draw   (770.77,278) -- (786.51,278) -- (786.51,293.75) -- (770.77,293.75) -- cycle ;
%Straight Lines [id:da5473607982089068] 
\draw    (733.83,243.66) -- (763.81,273.64) ;
%Straight Lines [id:da5068509707163162] 
\draw    (817.29,249.11) -- (794.41,271.98) ;
%Shape: Rectangle [id:dp7795593488519843] 
\draw   (786.51,278) -- (802.25,278) -- (802.25,293.75) -- (786.51,293.75) -- cycle ;
%Shape: Rectangle [id:dp8764233020905283] 
\draw   (856.07,292.03) -- (871.81,292.03) -- (871.81,307.77) -- (856.07,307.77) -- cycle ;
%Shape: Rectangle [id:dp22615156276819004] 
\draw   (871.81,292.03) -- (887.56,292.03) -- (887.56,307.77) -- (871.81,307.77) -- cycle ;
%Shape: Rectangle [id:dp303635427734146] 
\draw   (871.81,276.28) -- (887.56,276.28) -- (887.56,292.03) -- (871.81,292.03) -- cycle ;
%Shape: Rectangle [id:dp6572185588909121] 
\draw   (887.56,276.28) -- (903.3,276.28) -- (903.3,292.03) -- (887.56,292.03) -- cycle ;
%Straight Lines [id:da4607066588739126] 
\draw    (850.62,241.94) -- (880.6,271.92) ;
%Straight Lines [id:da4910629542892275] 
\draw    (932.93,248.53) -- (911.2,270.26) ;
%Shape: Rectangle [id:dp2847874465537845] 
\draw   (903.3,276.28) -- (919.05,276.28) -- (919.05,292.03) -- (903.3,292.03) -- cycle ;
%Shape: Rectangle [id:dp14790735699106183] 
\draw   (690.33,233.63) -- (706.07,233.63) -- (706.07,249.38) -- (690.33,249.38) -- cycle ;
%Shape: Rectangle [id:dp34640146510395] 
\draw   (706.07,233.63) -- (721.82,233.63) -- (721.82,249.38) -- (706.07,249.38) -- cycle ;
%Shape: Rectangle [id:dp1167047473443854] 
\draw   (706.07,217.89) -- (721.82,217.89) -- (721.82,233.63) -- (706.07,233.63) -- cycle ;
%Shape: Rectangle [id:dp9101518009302867] 
\draw   (721.82,217.89) -- (737.56,217.89) -- (737.56,233.63) -- (721.82,233.63) -- cycle ;
%Straight Lines [id:da5877093986410311] 
\draw    (762.9,190.14) -- (740.31,212.73) ;
%Shape: Rectangle [id:dp06471088305426465] 
\draw   (737.56,217.89) -- (753.3,217.89) -- (753.3,233.63) -- (737.56,233.63) -- cycle ;
%Shape: Rectangle [id:dp6644286719915846] 
\draw   (799.39,231.06) -- (815.14,231.06) -- (815.14,246.8) -- (799.39,246.8) -- cycle ;
%Shape: Rectangle [id:dp8185782857409074] 
\draw   (815.14,231.06) -- (830.88,231.06) -- (830.88,246.8) -- (815.14,246.8) -- cycle ;
%Shape: Rectangle [id:dp28114107082597006] 
\draw   (815.14,215.31) -- (830.88,215.31) -- (830.88,231.06) -- (815.14,231.06) -- cycle ;
%Shape: Rectangle [id:dp9194771660849794] 
\draw   (830.88,215.31) -- (846.62,215.31) -- (846.62,231.06) -- (830.88,231.06) -- cycle ;
%Straight Lines [id:da5585148353013478] 
\draw    (793.94,180.97) -- (823.92,210.95) ;
%Straight Lines [id:da7062794944913995] 
\draw    (878.26,185.56) -- (854.52,209.29) ;
%Shape: Rectangle [id:dp08026280194537194] 
\draw   (846.62,215.31) -- (862.37,215.31) -- (862.37,231.06) -- (846.62,231.06) -- cycle ;
%Shape: Rectangle [id:dp7142199075790037] 
\draw   (909.31,229.34) -- (925.06,229.34) -- (925.06,245.08) -- (909.31,245.08) -- cycle ;
%Shape: Rectangle [id:dp1038901219344166] 
\draw   (925.06,229.34) -- (940.8,229.34) -- (940.8,245.08) -- (925.06,245.08) -- cycle ;
%Shape: Rectangle [id:dp13954658059551805] 
\draw   (925.06,213.59) -- (940.8,213.59) -- (940.8,229.34) -- (925.06,229.34) -- cycle ;
%Shape: Rectangle [id:dp7093643605351445] 
\draw   (940.8,213.59) -- (956.55,213.59) -- (956.55,229.34) -- (940.8,229.34) -- cycle ;
%Straight Lines [id:da11882192282588844] 
\draw    (903.87,179.25) -- (933.85,209.23) ;
%Shape: Rectangle [id:dp3042260405931465] 
\draw   (956.55,213.59) -- (972.29,213.59) -- (972.29,229.34) -- (956.55,229.34) -- cycle ;
%Shape: Rectangle [id:dp2111282511491157] 
\draw   (747.01,170.08) -- (762.75,170.08) -- (762.75,185.83) -- (747.01,185.83) -- cycle ;
%Shape: Rectangle [id:dp8936765784078058] 
\draw   (762.75,170.08) -- (778.49,170.08) -- (778.49,185.83) -- (762.75,185.83) -- cycle ;
%Shape: Rectangle [id:dp16052353187663515] 
\draw   (762.75,154.34) -- (778.49,154.34) -- (778.49,170.08) -- (762.75,170.08) -- cycle ;
%Shape: Rectangle [id:dp24030017124417236] 
\draw   (778.49,154.34) -- (794.24,154.34) -- (794.24,170.08) -- (778.49,170.08) -- cycle ;
%Straight Lines [id:da4085789107761839] 
\draw    (827,123.46) -- (802.14,148.32) ;
%Shape: Rectangle [id:dp4646684055912582] 
\draw   (794.24,154.34) -- (809.98,154.34) -- (809.98,170.08) -- (794.24,170.08) -- cycle ;
%Shape: Rectangle [id:dp9612979967760948] 
\draw   (858.65,166.65) -- (874.39,166.65) -- (874.39,182.39) -- (858.65,182.39) -- cycle ;
%Shape: Rectangle [id:dp38972261830061417] 
\draw   (874.39,166.65) -- (890.14,166.65) -- (890.14,182.39) -- (874.39,182.39) -- cycle ;
%Shape: Rectangle [id:dp3209244944067522] 
\draw   (874.39,150.9) -- (890.14,150.9) -- (890.14,166.65) -- (874.39,166.65) -- cycle ;
%Shape: Rectangle [id:dp8852255136934861] 
\draw   (890.14,150.9) -- (905.88,150.9) -- (905.88,166.65) -- (890.14,166.65) -- cycle ;
%Straight Lines [id:da2080139545542412] 
\draw    (859.35,122.71) -- (883.18,146.54) ;
%Straight Lines [id:da4152762580518199] 
\draw    (933.2,125.46) -- (913.78,144.88) ;
%Shape: Rectangle [id:dp07537332748399761] 
\draw   (905.88,150.9) -- (921.62,150.9) -- (921.62,166.65) -- (905.88,166.65) -- cycle ;
%Shape: Rectangle [id:dp3633035468825254] 
\draw   (926.49,107.39) -- (942.23,107.39) -- (942.23,123.14) -- (926.49,123.14) -- cycle ;
%Shape: Rectangle [id:dp09630143778846678] 
\draw   (942.23,107.39) -- (957.98,107.39) -- (957.98,123.14) -- (942.23,123.14) -- cycle ;
%Shape: Rectangle [id:dp42628492812105323] 
\draw   (942.23,91.65) -- (957.98,91.65) -- (957.98,107.39) -- (942.23,107.39) -- cycle ;
%Shape: Rectangle [id:dp09265272423744109] 
\draw   (957.98,91.65) -- (973.72,91.65) -- (973.72,107.39) -- (957.98,107.39) -- cycle ;
%Straight Lines [id:da09174566618012392] 
\draw    (927.48,63.74) -- (951.02,87.29) ;
%Shape: Rectangle [id:dp3392011604679064] 
\draw   (973.72,91.65) -- (989.47,91.65) -- (989.47,107.39) -- (973.72,107.39) -- cycle ;
%Shape: Rectangle [id:dp6273425007664744] 
\draw   (826.01,104.82) -- (841.76,104.82) -- (841.76,120.56) -- (826.01,120.56) -- cycle ;
%Shape: Rectangle [id:dp7157763731533102] 
\draw   (841.76,104.82) -- (857.5,104.82) -- (857.5,120.56) -- (841.76,120.56) -- cycle ;
%Shape: Rectangle [id:dp01926864091794056] 
\draw   (841.76,89.07) -- (857.5,89.07) -- (857.5,104.82) -- (841.76,104.82) -- cycle ;
%Shape: Rectangle [id:dp8033444278198081] 
\draw   (857.5,89.07) -- (873.25,89.07) -- (873.25,104.82) -- (857.5,104.82) -- cycle ;
%Straight Lines [id:da8239341747193516] 
\draw    (889.4,64.49) -- (869.98,83.91) ;
%Shape: Rectangle [id:dp6847178553337552] 
\draw   (873.25,89.07) -- (888.99,89.07) -- (888.99,104.82) -- (873.25,104.82) -- cycle ;
%Shape: Rectangle [id:dp883298032815067] 
\draw   (894.72,45.56) -- (910.46,45.56) -- (910.46,61.3) -- (894.72,61.3) -- cycle ;
%Shape: Rectangle [id:dp8512645989728236] 
\draw   (910.46,45.56) -- (926.2,45.56) -- (926.2,61.3) -- (910.46,61.3) -- cycle ;
%Shape: Rectangle [id:dp6002046625739395] 
\draw   (910.46,29.82) -- (926.2,29.82) -- (926.2,45.56) -- (910.46,45.56) -- cycle ;
%Shape: Rectangle [id:dp28179204855563955] 
\draw   (926.2,29.82) -- (941.95,29.82) -- (941.95,45.56) -- (926.2,45.56) -- cycle ;
%Shape: Rectangle [id:dp06206141770615292] 
\draw   (941.95,29.82) -- (957.69,29.82) -- (957.69,45.56) -- (941.95,45.56) -- cycle ;
%Straight Lines [id:da23897362193217941] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (787.8,367.03) -- (803.97,367.03) ;
%Straight Lines [id:da8419583263476258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (803.23,367.03) -- (820.15,367.03) ;
%Straight Lines [id:da0292718756086503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (819.72,367.91) -- (819.72,351.28) ;
%Straight Lines [id:da46295787952542655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (818.89,351.28) -- (835.06,351.28) ;
%Straight Lines [id:da7135656816851372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (835.03,351.28) -- (851.2,351.28) ;
%Straight Lines [id:da7628412924158234] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (851.2,352.16) -- (851.2,335.1) ;
%Straight Lines [id:da8195304131826298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (738.85,309.49) -- (755.02,309.49) ;
%Straight Lines [id:da1696761434167715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (754.16,293.75) -- (770.34,293.75) ;
%Straight Lines [id:da5389818490249367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (755.02,310.37) -- (755.02,293.75) ;
%Straight Lines [id:da804374865952014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (770.34,293.75) -- (786.51,293.75) ;
%Straight Lines [id:da03181782933120725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (786.08,293.75) -- (802.25,293.75) ;
%Straight Lines [id:da6175177264835439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (802.25,294.57) -- (802.25,277.51) ;
%Straight Lines [id:da00612550343926932] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (706.07,233.63) -- (722.24,233.63) ;
%Straight Lines [id:da9395500154407008] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (722.24,233.63) -- (738.42,233.63) ;
%Straight Lines [id:da11154796744863016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (737.56,233.63) -- (753.73,233.63) ;
%Straight Lines [id:da39288531172461316] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (753.3,234.45) -- (753.3,217.39) ;
%Straight Lines [id:da37404260584960713] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (689.9,233.63) -- (706.07,233.63) ;
%Straight Lines [id:da14910042244679] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (690.72,249.91) -- (690.72,232.85) ;
%Straight Lines [id:da6713972654588316] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (855.64,307.77) -- (871.81,307.77) ;
%Straight Lines [id:da21342927144192347] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (871.34,307.77) -- (887.99,307.77) ;
%Straight Lines [id:da7830152362653908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (887.13,308.51) -- (887.13,291.45) ;
%Straight Lines [id:da9154179635129274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (886.3,292.03) -- (903.3,292.03) ;
%Straight Lines [id:da09703308861702764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (903.3,292.87) -- (903.3,275.82) ;
%Straight Lines [id:da7287441630817133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (902.46,276.46) -- (919.49,276.46) ;
%Straight Lines [id:da16243225507676717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (939.97,213.59) -- (956.55,213.59) ;
%Straight Lines [id:da8324254445455628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (908.89,245.08) -- (925.06,245.08) ;
%Straight Lines [id:da9454703778850904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (924.58,245.08) -- (941.23,245.08) ;
%Straight Lines [id:da404846651990999] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (940.8,245.92) -- (940.8,228.9) ;
%Straight Lines [id:da05782434528360425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (940.8,230.62) -- (940.8,213.59) ;
%Straight Lines [id:da3440026033719834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (956.12,213.59) -- (972.75,213.59) ;
%Straight Lines [id:da2931316859599158] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (798.96,246.81) -- (815.14,246.81) ;
%Straight Lines [id:da6056073172499647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (814.28,231.07) -- (830.45,231.07) ;
%Straight Lines [id:da41809686787692635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (815.14,247.69) -- (815.14,231.07) ;
%Straight Lines [id:da4201328286669266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (830.45,231.07) -- (846.62,231.07) ;
%Straight Lines [id:da08039238496837497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (846.7,231.94) -- (846.7,214.89) ;
%Straight Lines [id:da05442585789631216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (845.86,215.52) -- (862.89,215.52) ;
%Straight Lines [id:da6981755062591852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (762.25,170.04) -- (778.43,170.04) ;
%Straight Lines [id:da19256821262024149] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (778.43,170.04) -- (794.6,170.04) ;
%Straight Lines [id:da1965390078979088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (746.08,170.04) -- (762.25,170.04) ;
%Straight Lines [id:da5851662861263356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (746.9,186.32) -- (746.9,169.26) ;
%Straight Lines [id:da9303428813563006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (794.34,170.87) -- (794.34,153.82) ;
%Straight Lines [id:da12176536816781858] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (793.5,154.46) -- (810.53,154.46) ;
%Straight Lines [id:da5067605031348219] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (858.22,182.39) -- (874.39,182.39) ;
%Straight Lines [id:da019538633506409164] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (873.55,166.43) -- (889.72,166.43) ;
%Straight Lines [id:da8758886328451689] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (874.39,183.27) -- (874.39,166.65) ;
%Straight Lines [id:da4226269276979855] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (889.39,150.6) -- (905.98,150.6) ;
%Straight Lines [id:da8952492149804954] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (890.3,167.26) -- (890.3,150.24) ;
%Straight Lines [id:da37102422622515574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (905.55,150.6) -- (922.1,150.6) ;
%Straight Lines [id:da8052097584152365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (841.74,104.7) -- (857.91,104.7) ;
%Straight Lines [id:da946705028825946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (825.56,104.7) -- (841.74,104.7) ;
%Straight Lines [id:da484497934786136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (826.39,120.97) -- (826.39,103.91) ;
%Straight Lines [id:da23640791440682185] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (856.76,88.86) -- (873.34,88.86) ;
%Straight Lines [id:da9862811948260422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (857.67,105.52) -- (857.67,88.5) ;
%Straight Lines [id:da4380793202949542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (872.91,88.86) -- (889.47,88.86) ;
%Straight Lines [id:da9757240273758905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (926.06,123.12) -- (942.23,123.12) ;
%Straight Lines [id:da9480017188510022] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (942.23,123.99) -- (942.23,107.37) ;
%Straight Lines [id:da3383979042265137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (957.24,91.32) -- (973.82,91.32) ;
%Straight Lines [id:da7329037336435604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (973.39,91.32) -- (989.94,91.32) ;
%Straight Lines [id:da17654164192726873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (941.33,91.3) -- (957.91,91.3) ;
%Straight Lines [id:da8968275676618191] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (942.24,107.96) -- (942.24,90.94) ;
%Straight Lines [id:da9299571737511327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (925.46,29.98) -- (942.04,29.98) ;
%Straight Lines [id:da5742923080002482] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (941.61,29.98) -- (958.17,29.98) ;
%Straight Lines [id:da40825093797754697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (909.55,29.96) -- (926.14,29.96) ;
%Straight Lines [id:da5037419178747136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (910.46,46.63) -- (910.46,29.61) ;
%Straight Lines [id:da9139029567073005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (894.02,45.78) -- (910.61,45.78) ;
%Straight Lines [id:da49120369078782633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (894.93,62.44) -- (894.93,45.42) ;
%Straight Lines [id:da26739640034758394] 
\draw    (430.29,312.55) -- (464.72,346.98) ;
%Straight Lines [id:da405288696467216] 
\draw    (542.12,312.67) -- (509.72,345.07) ;
%Straight Lines [id:da34571090885255384] 
\draw    (374.08,246.48) -- (408.51,280.91) ;
%Straight Lines [id:da8548235204943506] 
\draw    (476.05,246.6) -- (442.43,280.22) ;
%Straight Lines [id:da9598344780472092] 
\draw    (508.2,244.51) -- (542.62,278.94) ;
%Straight Lines [id:da5735130002485718] 
\draw    (609.18,245.62) -- (577.76,277.03) ;
%Straight Lines [id:da41655521613547086] 
\draw    (417.86,179.54) -- (381.38,216.03) ;
%Straight Lines [id:da979074077457377] 
\draw    (447.26,178.64) -- (480.98,212.36) ;
%Straight Lines [id:da6210627459599278] 
\draw    (542.12,177.57) -- (508.5,211.19) ;
%Straight Lines [id:da42540185573916034] 
\draw    (574.48,177.66) -- (609.98,213.16) ;
%Straight Lines [id:da49659345933874044] 
\draw    (481.07,118.31) -- (449.42,149.96) ;
%Straight Lines [id:da4819509629143217] 
\draw    (518.21,117.45) -- (545.58,144.82) ;
%Straight Lines [id:da7302767818351641] 
\draw    (603.02,120.61) -- (577.53,146.1) ;
%Straight Lines [id:da6625210449023375] 
\draw    (578.42,51.43) -- (613.63,86.64) ;
%Straight Lines [id:da8163050681007351] 
\draw    (545.83,49.61) -- (509.49,85.95) ;

% Text Node
\draw (421.03,352.17) node [anchor=north west][inner sep=0.75pt]    {$( 1)( 2)( 3)( 4)( 5)( 6)$};
% Text Node
\draw (371.8,288.07) node [anchor=north west][inner sep=0.75pt]    {$( 1)( 23)( 4)( 5)( 6)$};
% Text Node
\draw (500,288.07) node [anchor=north west][inner sep=0.75pt]    {$( 1)( 2)( 3)( 4)( 56)$};
% Text Node
\draw (330.46,221.01) node [anchor=north west][inner sep=0.75pt]    {$( 123)( 4)( 5)( 6)$};
% Text Node
\draw (445.84,222) node [anchor=north west][inner sep=0.75pt]    {$( 1)( 23)( 4)( 56)$};
% Text Node
\draw (565.16,221.01) node [anchor=north west][inner sep=0.75pt]    {$( 1)( 2)( 3)( 456)$};
% Text Node
\draw (380.83,156.91) node [anchor=north west][inner sep=0.75pt]    {$( 123)( 4)( 56)$};
% Text Node
\draw (514.95,155.92) node [anchor=north west][inner sep=0.75pt]    {$( 1)( 23)( 456)$};
% Text Node
\draw (456.85,95.77) node [anchor=north west][inner sep=0.75pt]    {$( 123)( 456)$};
% Text Node
\draw (577.16,94.78) node [anchor=north west][inner sep=0.75pt]    {$( 1)( 23456)$};
% Text Node
\draw (529.9,29.7) node [anchor=north west][inner sep=0.75pt]    {$( 123456)$};

\end{tikzpicture}
